$\texttt{Complex-Edit}$: CoT-Like Instruction Generation for Complexity-Controllable Image Editing Benchmark

We introduce $\texttt{Complex-Edit}$, a comprehensive benchmark designed to systematically evaluate instruction-based image editing models across instructions of varying complexity. To develop this benchmark, we harness GPT-4o to automatically collect a diverse set of editing instructions at scale. Our approach follows a well-structured ``Chain-of-Edit'' pipeline: we first generate individual atomic editing tasks independently and then integrate them to form cohesive, complex instructions. Additionally, we introduce a suite of metrics to assess various aspects of editing performance, along with a VLM-based auto-evaluation pipeline that supports large-scale assessments. Our benchmark yields several notable insights: 1) Open-source models significantly underperform relative to proprietary, closed-source models, with the performance gap widening as instruction complexity increases; 2) Increased instructional complexity primarily impairs the models' ability to retain key elements from the input images and to preserve the overall aesthetic quality; 3) Decomposing a complex instruction into a sequence of atomic steps, executed in a step-by-step manner, substantially degrades performance across multiple metrics; 4) A straightforward Best-of-N selection strategy improves results for both direct editing and the step-by-step sequential approach; and 5) We observe a ``curse of synthetic data'': when synthetic data is involved in model training, the edited images from such models tend to appear increasingly synthetic as the complexity of the editing instructions rises -- a phenomenon that intriguingly also manifests in the latest GPT-4o outputs.

==> tcolorbox/rubric/if.tex <==
\begin{tcolorbox}[
    title={Rubric for Instruction Following.},
    colback=blue!5!white,
    colframe=blue!40!white,
    left=1mm, right=1mm, top=1mm, bottom=1mm,
    width=\linewidth,
    center,
    fonttitle=\small,
    fontupper=\small,
    label=rubric_if
]
{
    * 10 (Perfect Instruction Following): All the required changes occur in the output image. \\
    * 9 (Near Perfect Instruction Following with negligible deviations): Almost all instructed changes are present but negligible deviations exist (e.g., a tiny color variation such as the cat in the image is now black but the ears are grey). \\
    * 7-8 (Strong Instruction Following with minor deviations): Most required changes are applied accurately. Minor deviations exist but do not substantially alter the intended modification (e.g., a car is changed to blue as instructed, but the reflection on its surface still contains a red tint). \\
    * 5-6 (Moderate Instruction Following with noticeable deviations): The output reflects an attempt to follow instructions but with moderate errors (e.g., adding a required element but with incorrect attributes like color or shape). \\
    * 3-4 (Weak Instruction Following with major deviations): Most required modifications are missing, incorrect, or only vaguely implemented. Significant elements from the instruction are misrepresented (e.g., when instructed to add a hat, a small, barely visible accessory is added to the head, but it does not resemble a proper hat). \\
    * 1-2 (Minimal Instruction Following with severe deviations): A vague attempt is made, but the required modifications are either incorrect or so minimal that they do not fulfill the instruction (e.g., the instruction asks to remove a person from the image, but they are still visible, just slightly blurred or faded instead of being properly erased.). \\
    * 0 (Complete failed Instruction Following): The output image is entirely unrelated to the instruction.
}
\end{tcolorbox}


==> tcolorbox/rubric/ip.tex <==
\begin{tcolorbox}[
    title={Rubric for Identity Preservation.},
    colback=blue!5!white,
    colframe=blue!40!white,
    left=1mm, right=1mm, top=1mm, bottom=1mm,
    width=\linewidth,
    center,
    fonttitle=\small,
    fontupper=\small,
    label=rubric_ip
]
{
    * 10 (Perfect Identity Preservation): All key elements that should remain unchanged are completely preserved and indistinguishable from the input (e.g., a person's face, expression, and proportions remain completely unchanged except for the required edits). \\
    * 9 (Near Perfect Identity Preservation with negligible distortion): Key elements that should remain unchanged are preserved with negligible distortion (e.g., A person's face is identical except for a tiny, imperceptible variation in hair texture). \\
    * 7-8 (Strong Identity Preservation with minor distortion): Small details of the key elements may have changed, but they do not significantly disrupt the overall identity (e.g., a pet's fur pattern remains mostly accurate, but a minor detail like a stripe or spot is different). \\
    * 5-6 (Moderate Identity Preservation with noticeable distortion): Most of the key elements remain recognizable but with noticeable distortions (e.g., the instruction asks to change a car's color, but the car's shape or size is modified along with the color). \\
    * 3-4 (Weak Identity Preservation with major distortion): Key elements maintain a general resemblance but noticeable changes are present (e.g., the instruction asks to brighten the sky, but additional buildings in the background appear or disappear). \\
    * 1-2 (Minimal Identity Preservation with severe distortion): Most key elements are significantly altered or replaced. The key elements in the output retain only minor aspects of the original, but major features are incorrect (e.g., a person's face is still a human face, but it no longer resembles the original person at all). \\
    * 0 (Complete failed Identity Preservation): All key elements that should remain unchanged are altered, distorted, or missing.
}
\end{tcolorbox}


==> tcolorbox/rubric/pq.tex <==
\begin{tcolorbox}[
    title={Rubric for Perceptual Quality.},
    colback=blue!5!white,
    colframe=blue!40!white,
    left=1mm, right=1mm, top=1mm, bottom=1mm,
    width=\linewidth,
    center,
    fonttitle=\small,
    fontupper=\small,
    label=rubric_pq
]
{
    * 10 (Perfect Perceptual Quality): The image appears flawlessly natural, and all objects are seamlessly integrated into the environment with consistent lighting and shadows. There is no visual artifact at all. \\
    * 9 (Near Perfect Perceptual Quality with negligible incoherence): The image is very close to perfect, but a tiny, almost imperceptible inconsistency exists. Seamless integration, but one might notice an extremely subtle flaw. (e.g., a person added to a group photo blends in perfectly, but upon close examination, their shadow is slightly softer than others.) \\
    * 7-8 (Strong Perceptual Quality with minor incoherence): Minor incoherence and artifacts are present but they do not significantly detract from the overall harmony. (e.g., a sunset scene where the added reflections on water are slightly off in intensity, but the image still looks highly realistic.) \\
    * 5-6 (Moderate Perceptual Quality with noticeable incoherence): There is noticeable visual artifacts affecting the image's harmony. Lighting and shadows may be misaligned or inconsistent. (e.g., an animal is distorted in size or shape, making it appear out of place in the scene.) \\
    * 3-4 (Weak Perceptual Quality with major incoherence): Disharmonious elements are prominent, greatly disturbing the visual harmony. (e.g., an animal's shape or a person's face is greatly distorted, only showing some resemblance of the animal species or a human face.) \\
    * 1-2 (Minimal Perceptual Quality with severe incoherence): The whole scene is distorted, making it difficult to recognize the objects or subjects in the image. \\
    * 0 (Complete failed Perceptual Quality): The image is completely random and makes no sense at all.
}
\end{tcolorbox}


==> tcolorbox/system/alignment.tex <==
\begin{tcolorbox}[
    title={Rubric for Instruction Following.},
    colback=blue!5!white,
    colframe=blue!40!white,
    left=1mm, right=1mm, top=1mm, bottom=1mm,
    width=\linewidth,
    center,
    fonttitle=\small,
    fontupper=\small,
    label=rubric_if
]
{
    You are required to evaluate the result of an instruction-based image editing model. \\
    Given an input image, an output image and a text instruction, you are required to access the output image based on whether the changes made to the input image align with the text instruction. \\
    
    You are required to give two integer scores in [0, 10] based on the following criteria: \\
    1. Instruction Following: whether the required changes occur in the output image, regardless of whether unnecessary changes are also made. 10 means that all the changes required by the instruction occur in the output image, 0 means that no changes required by the instruction occur in the output image. \\
    2. Identity Preservation: whether elements that should not be changed stay the same in the output image, regardless of whether required changes occur. 10 means that no unnecessary changes occur in the output image, 0 means that all elements in the input image that should be kept the same are changed in the output image. \\
    
    Here is the detailed rubric for Instruction Following: \\
    \texttt{\textless INSTRUCTION\_FOLLOWING\_RUBRIC\textgreater}\\

    Here is the detailed rubric for Identity Preservation: \\
    \texttt{\textless IDENTITY\_PRESERVATION\_RUBRIC\textgreater}\\
    
    Note that these two scores should be graded independently, and a low score for one criterion should not affect the score for the other criterion.
    For example, an output image that is identical to the input image should have an Instruction Following score of 0, but an Identity Preservation score of 10. Also, an output image that has no relevance with the input image should have an Identity Preservation score of 0 unless the instruction specifically orders the model to create a whole different image, but it should not affect the Instruction Following score as long as changes required by the instruction occur in the output. \\
    
    If the instruction contains several atomic operations, evaluate the Instruction Following for each atomic operation separately and then average the scores as the assessment for Instruction Following. \\

    Explain your reasoning before answering the question.
}
\end{tcolorbox}


==> tcolorbox/system/quality.tex <==
\begin{tcolorbox}[
    title={Rubric for Instruction Following.},
    colback=blue!5!white,
    colframe=blue!40!white,
    left=1mm, right=1mm, top=1mm, bottom=1mm,
    width=\linewidth,
    center,
    fonttitle=\small,
    fontupper=\small,
    label=rubric_if
]
{
    You are required to evaluate a model-generated image. \\
    Given an output, you are required to access the output image's "Perceptual Quality". \\
    
    You are required to give one integer score in [0, 10] with 0 indicating extreme disharmony characterized by numerous conflicting or clashing elements, and 10 indicating perfect harmony with all components blending effortlessly. \\
    
    These are the criteria: \\
    1. Consistency in lighting and shadows: The light source and corresponding shadows are consistent across various elements, with no discrepancies in direction or intensity. \\
    2. Element cohesion: Every item in the image should logically fit within the scene's context, without appearing misplaced or extraneous. \\
    3. Integration and edge smoothness: Objects should blend seamlessly into their surroundings, with edges that do not appear artificially inserted or poorly integrated. \\
    4. Aesthetic uniformity and visual flow: The image should not only be aesthetically pleasing but also facilitate a natural visual journey, without abrupt interruptions caused by disharmonious elements. \\
    
    Here is the detailed rubric for scoring: \\
    \texttt{\textless PERCEPTUAL\_QUALITY\_RUBRIC\textgreater}\\
}
\end{tcolorbox}

